MadSpace -- Event Generation for the Era of GPUs and ML

MadSpace is a new modular phase-space and event-generation library written in C++ with native GPU support via CUDA and HIP. It provides a unified compute-graph-based framework for phase-space construction, adaptive and neural importance sampling, and event unweighting. It includes a wide range of mappings, from the standard MadGraph multi-channel phase space to optimized normalizing flows with analytic inverse transformations. All components operate on batches of events and support end-to-end on-device workflows. A high-level Python interface enables seamless integration with machine-learning libraries such as PyTorch.

==> incl_event_gen.tex <==
\begin{tikzpicture}[font=\small]

\node (gen_main) [minimum height=0.5cm] {Main thread};
\node (gen_control1) [rectangle, rounded corners, fill=Ycolor, minimum width=4.3cm, minimum height=0.9cm, align=center, below=0.25cm of gen_main] {fill job queue,\\wait for results};
\node (gen_control2) [rectangle, rounded corners, fill=Ycolor, minimum width=4.3cm, minimum height=0.9cm, align=center, below=0.25cm of gen_control1] {update integral\\and max weight};
\node (gen_control3) [rectangle, rounded corners, fill=Ycolor, minimum width=4.3cm, minimum height=0.9cm, align=center, below=0.25cm of gen_control2] {unweight and write events\\to intermediate file};
\node (gen_control4) [rectangle, rounded corners, fill=Ycolor, minimum width=4.3cm, minimum height=0.9cm, align=center, below=0.25cm of gen_control3] {final unweighting step};
\node (gen_control5) [rectangle, rounded corners, fill=Ycolor, minimum width=4.3cm, minimum height=0.9cm, align=center, below=0.25cm of gen_control4] {complete LHE data\\write final output};
\draw [-Latex] (gen_control1.south) -- (gen_control2.north);
\draw [-Latex] (gen_control2.south) -- (gen_control3.north);
\draw [-Latex] (gen_control3.south) -- (gen_control4.north);
\draw [-Latex] (gen_control4.south) -- (gen_control5.north);
\draw [-Latex, thick] (gen_control3.west) -- ([xshift=-0.35cm]gen_control3.west) -- ([xshift=-0.35cm]gen_control1.west) -- (gen_control1.west);
\draw [-Latex, thick] (gen_control4.west) -- ([xshift=-0.35cm]gen_control4.west) -- node[midway, sloped, above]{if more events needed} ([xshift=-0.35cm]gen_control1.west) -- (gen_control1.west);

\node (gen_box1) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner xsep=25pt,
  inner ysep=5pt,
  fit=(gen_main) (gen_control1) (gen_control2) (gen_control3) (gen_control4) (gen_control5)] {};

\node (gen_pool) [minimum height=0.5cm, right=3.0cm of gen_main, minimum width=6cm] {CPU thread pool or GPU};
\node (gen_job11) [rectangle, rounded corners, fill=Gcolor, minimum width=3cm, minimum height=2cm, align=center, below=0.2cm of gen_pool, xshift=-1.6cm] {Generate events};
\node (gen_job12) [rectangle, rounded corners, fill=Bcolor, minimum width=3cm, minimum height=1cm, align=center, below=0.2cm of gen_job11] {Unweight\\(+ copy to CPU)};
\node (gen_job21) [rectangle, rounded corners, fill=Gcolor, minimum width=3cm, minimum height=2cm, align=center, below=0.2cm of gen_pool, xshift=1.6cm] {Generate events};
\node (gen_job22) [rectangle, rounded corners, fill=Bcolor, minimum width=3cm, minimum height=1cm, align=center, below=0.2cm of gen_job21] {Unweight\\(+ copy to CPU)};
\node (gen_box2) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(gen_pool) (gen_job11) (gen_job12) (gen_job21) (gen_job22)] {};

\node (gen_pool2) [minimum height=0.5cm, right=3.0cm of gen_main, yshift=-4.8cm, minimum width=6cm] {CPU thread pool};
\node (gen_job13) [rectangle, rounded corners, fill=Rcolor, minimum width=3cm, minimum height=1cm, align=center, below=0.2cm of gen_pool2, xshift=-1.6cm] {generate LHE\\file content};
\node (gen_job23) [rectangle, rounded corners, fill=Rcolor, minimum width=3cm, minimum height=1cm, align=center, below=0.2cm of gen_pool2, xshift=1.6cm] {generate LHE\\file content};
\node (gen_box3) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(gen_pool2) (gen_job13) (gen_job23)] {};

\draw [-Latex, thick] ([yshift=-0.15cm]gen_control1.east) -- ([yshift=-0.15cm]gen_control1.east -| gen_box2.west);
\draw [-Latex, thick] ([yshift=0.15cm]gen_control1.east -| gen_box2.west) -- ([yshift=0.15cm]gen_control1.east);

\draw [-Latex, thick] ([yshift=-0.15cm]gen_control3.east) -- ([yshift=-0.15cm]gen_control3.east -| gen_box2.west);
\draw [-Latex, thick] ([yshift=0.15cm]gen_control3.east -| gen_box2.west) -- ([yshift=0.15cm]gen_control3.east);

\draw [-Latex, thick] ([yshift=-0.15cm]gen_control5.east) -- ([yshift=-0.15cm]gen_control5.east -| gen_box3.west);
\draw [-Latex, thick] ([yshift=0.15cm]gen_control5.east -| gen_box3.west) -- ([yshift=0.15cm]gen_control5.east);

\end{tikzpicture}%

==> incl_exec_graph.tex <==
\begin{tikzpicture}[font=\small]

\node (sync_thread1) [minimum height=0.6cm] {Thread 1};
\node (sync_job11) [rectangle, rounded corners, fill=Gcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_thread1] {Kernel 1};
\node (sync_job12) [rectangle, rounded corners, fill=Rcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_job11] {Kernel 2};
\node (sync_job13) [rectangle, rounded corners, fill=Bcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_job12] {Kernel 3};
\node (sync_box1) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(sync_thread1) (sync_job11) (sync_job12) (sync_job13)] {};

\node (sync_thread2) [minimum height=0.6cm, right=1cm of sync_thread1] {Thread 2};
\node (sync_job21) [rectangle, rounded corners, fill=Gcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_thread2] {Kernel 1};
\node (sync_job22) [rectangle, rounded corners, fill=Rcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_job21] {Kernel 2};
\node (sync_job23) [rectangle, rounded corners, fill=Bcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of sync_job22] {Kernel 3};
\node (sync_box2) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(sync_thread2) (sync_job21) (sync_job22) (sync_job23)] {};
  
\end{tikzpicture}%
\hspace{3em}
\begin{tikzpicture}[font=\small]

\node (async_main) [minimum height=0.6cm] {Main thread};
\node (async_control) [minimum height=3.428cm, below=0.2cm of async_main, align=center] {Memory\\management,\\async.\ kernel\\launches};

\node (async_box1) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(async_main) (async_control)] {};

\node (async_pool) [minimum height=0.6cm, right=1.1cm of async_main] {CPU thread pool or GPU};
\node (async_job11) [rectangle, rounded corners, fill=Gcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_pool, xshift=-1.1cm] {Kernel 1};
\node (async_job12) [rectangle, rounded corners, fill=Rcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_job11] {Kernel 2};
\node (async_job13) [rectangle, rounded corners, fill=Bcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_job12] {Kernel 3};
\node (async_job21) [rectangle, rounded corners, fill=Rcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_pool, xshift=1.1cm] {Kernel 2};
\node (async_job22) [rectangle, rounded corners, fill=Bcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_job21] {Kernel 3};
\node (async_job23) [rectangle, rounded corners, fill=Bcolor, minimum width=2cm, minimum height=1cm, align=center, below=0.2cm of async_job22] {Kernel 3};
\node (async_box2) [
  draw,
  rounded corners,
  line width=1pt,
  fill=none,
  inner sep=5pt,
  fit=(async_pool) (async_job11) (async_job12) (async_job13) (async_job21) (async_job22) (async_job23)] {};

\draw [-Latex, thick] ([yshift=-0.2cm]async_box1.east) -- ([yshift=-0.2cm]async_box2.west);
\draw [-Latex, thick] ([yshift=0.2cm]async_box2.west) -- ([yshift=0.2cm]async_box1.east);
  
\end{tikzpicture}%
